Quasi-interpolators with application to postprocessing in finite element methods

We design quasi-interpolation operators based on piecewise polynomial weight functions of degree less than or equal to $p$ that map into the space of continuous piecewise polynomials of degree less than or equal to $p+1$. We show that the operators have optimal approximation properties, i.e., of order $p+2$. This can be exploited to enhance the accuracy of finite element approximations provided that they are sufficiently close to the orthogonal projection of the exact solution on the space of piecewise polynomials of degree less than or equal to $p$. Such a condition is met by various numerical schemes, e.g., mixed finite element methods and discontinuous Petrov--Galerkin methods. Contrary to well-established postprocessing techniques which also require this or a similar closeness property, our proposed method delivers a conforming postprocessed solution that does not rely on discrete approximations of derivatives nor local versions of the underlying PDE. In addition, we introduce a second family of quasi-interpolation operators that are based on piecewise constant weight functions, which can be used, e.g., to postprocess solutions of hybridizable discontinuous Galerkin methods. Another application of our proposed operators is the definition of projection operators bounded in Sobolev spaces with negative indices. Numerical examples demonstrate the effectiveness of our approach.

==> FigureMeshes.tex <==
% \subfloat[]{
\begin{tikzpicture}
\begin{axis}[hide axis,
    axis equal,
    width=0.45\textwidth,
    %xlabel={$x$},
    %ylabel={$y$},
axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 1.5pt,
patch table ={data/eleMeshAss1.dat}] file{data/cooMeshAss1.dat};
\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {data/cooMeshAss1.dat};
\end{axis}
\end{tikzpicture}
% }
% \subfloat[]{
\begin{tikzpicture}
\begin{axis}[hide axis,
    axis equal,
    width=0.45\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 1.5pt,
patch table ={data/eleMeshAss2.dat}] file{data/cooMeshAss2.dat};
\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {data/cooMeshAss2.dat};
\end{axis}
\end{tikzpicture}
% }

==> FigurePatch1.tex <==

\begin{tikzpicture}[scale=4]

% Define vertices
\coordinate (A0) at (0, 0.5);
\coordinate (A1) at (0.5, 0);
\coordinate (A2) at (1, 0.5);
\coordinate (A3) at (0.5, 1);
\coordinate (A4) at (0.0244716, 0.345492);
\coordinate (A5) at (0.0954907, 0.206109);
\coordinate (A6) at (0.206109, 0.0954907);
\coordinate (A7) at (0.345492, 0.0244716);
\coordinate (A8) at (0.654508, 0.0244716);
\coordinate (A9) at (0.793891, 0.0954907);
\coordinate (A10) at (0.904509, 0.206109);
\coordinate (A11) at (0.975528, 0.345492);
\coordinate (A12) at (0.975528, 0.654508);
\coordinate (A13) at (0.904509, 0.793891);
\coordinate (A14) at (0.793891, 0.904509);
\coordinate (A15) at (0.654508, 0.975528);
\coordinate (A16) at (0.345492, 0.975528);
\coordinate (A17) at (0.206109, 0.904509);
\coordinate (A18) at (0.0954907, 0.793891);
\coordinate (A19) at (0.0244716, 0.654508);
\coordinate (A20) at (0.159269, 0.379996);
\coordinate (A21) at (0.303367, 0.240319);
\coordinate (A22) at (0.486059, 0.147937);
\coordinate (A23) at (0.642521, 0.213929);
\coordinate (A24) at (0.791732, 0.289024);
\coordinate (A25) at (0.824893, 0.450791);
\coordinate (A26) at (0.845676, 0.613781);
\coordinate (A27) at (0.734247, 0.735212);
\coordinate (A28) at (0.613167, 0.846542);
\coordinate (A29) at (0.450184, 0.826664);
\coordinate (A30) at (0.289651, 0.795691);
\coordinate (A31) at (0.214897, 0.656412);
\coordinate (A32) at (0.145385, 0.533223);
\coordinate (A33) at (0.319046, 0.474615);
\coordinate (A34) at (0.687023, 0.565484);
\coordinate (A35) at (0.655041, 0.394412);
\coordinate (A36) at (0.482921, 0.331124);
\coordinate (A37) at (0.391363, 0.657008);
\coordinate (A38) at (0.56398, 0.68937);
\coordinate (A39) at (0.513911, 0.51673);

% first patch
\fill[Azul!20] (A39) -- (A36) -- (A35) -- cycle;
\fill[Azul!20] (A39) -- (A35) -- (A34) -- cycle;
\fill[Azul!20] (A39) -- (A34) -- (A38) -- cycle;
\fill[Azul!20] (A39) -- (A38) -- (A37) -- cycle;
\fill[Azul!20] (A39) -- (A37) -- (A33) -- cycle;
\fill[Azul!20] (A39) -- (A33) -- (A36) -- cycle;

% Draw additional vertices
    \foreach \vertex in {A0, A1, A2, A3, A4, A5, A6, A7, A8, A9, A10, A11, A12, A13, A14, A15, A16, A17, A18, A19, A20, A21, A22, A23, A24, A25, A26, A27, A28, A29, A30, A31, A32, A33, A34, A35, A36, A37, A38}
        \fill[gray] (\vertex) circle (0.25pt);
    \fill[Azul] (A39) circle (0.75pt) node[right,xshift=.1cm, yshift=-0.075cm] {$z$};
% \draw (A1) -- (A5);
% \draw (A21) -- (A5);
% \draw (A32) -- (A33);
% \draw (A33) -- (A34);
% \draw (A34) -- (A32);
% \draw (A21) -- (A34);
% \draw (A21) -- (A33);
% \draw (A1) -- (A21);
% \draw (A5) -- (A6);
% \draw (A6) -- (A21);
% \draw (A6) -- (A7);
% \draw (A7) -- (A8);
% \draw (A8) -- (A2);
% \draw (A2) -- (A9);
% \draw (A9) -- (A10);
% \draw (A10) -- (A11);
% \draw (A11) -- (A12);
% \draw (A12) -- (A3);
% \draw (A3) -- (A13);
% \draw (A13) -- (A14);
% \draw (A14) -- (A15);
% \draw (A15) -- (A16);
% \draw (A16) -- (A4);
% \draw (A4) -- (A17);
% \draw (A17) -- (A18);
% \draw (A18) -- (A19);
% \draw (A19) -- (A20);
% \draw (A20) -- (A1);

\draw (A0) -- (A4);
\draw (A0) -- (A19);
\draw (A0) -- (A20);
\draw (A0) -- (A32);
\draw (A1) -- (A7);
\draw (A1) -- (A8);
\draw (A1) -- (A22);
\draw (A2) -- (A11);
\draw (A2) -- (A12);
\draw (A2) -- (A25);
\draw (A2) -- (A26);
\draw (A3) -- (A15);
\draw (A3) -- (A16);
\draw (A3) -- (A28);
\draw (A3) -- (A29);
\draw (A4) -- (A5);
\draw (A4) -- (A20);
\draw (A5) -- (A6);
\draw (A5) -- (A20);
\draw (A5) -- (A21);
\draw (A6) -- (A7);
\draw (A6) -- (A21);
\draw (A7) -- (A21);
\draw (A7) -- (A22);
\draw (A8) -- (A9);
\draw (A8) -- (A22);
\draw (A8) -- (A23);
\draw (A9) -- (A10);
\draw (A9) -- (A23);
\draw (A9) -- (A24);
\draw (A10) -- (A11);
\draw (A10) -- (A24);
\draw (A11) -- (A24);
\draw (A11) -- (A25);
\draw (A12) -- (A13);
\draw (A12) -- (A26);
\draw (A13) -- (A14);
\draw (A13) -- (A26);
\draw (A13) -- (A27);
\draw (A14) -- (A15);
\draw (A14) -- (A27);
\draw (A14) -- (A28);
\draw (A15) -- (A28);
\draw (A16) -- (A17);
\draw (A16) -- (A29);
\draw (A16) -- (A30);
\draw (A17) -- (A18);
\draw (A17) -- (A30);
\draw (A18) -- (A19);
\draw (A18) -- (A30);
\draw (A18) -- (A31);
\draw (A19) -- (A31);
\draw (A19) -- (A32);
\draw (A20) -- (A21);
\draw (A20) -- (A32);
\draw (A20) -- (A33);
\draw (A21) -- (A22);
\draw (A21) -- (A33);
\draw (A21) -- (A36);
\draw (A22) -- (A23);
\draw (A22) -- (A36);
\draw (A23) -- (A24);
\draw (A23) -- (A35);
\draw (A23) -- (A36);
\draw (A24) -- (A25);
\draw (A24) -- (A35);
\draw (A25) -- (A26);
\draw (A25) -- (A34);
\draw (A25) -- (A35);
\draw (A26) -- (A27);
\draw (A26) -- (A34);
\draw (A27) -- (A28);
\draw (A27) -- (A34);
\draw (A27) -- (A38);
\draw (A28) -- (A29);
\draw (A28) -- (A38);
\draw (A29) -- (A30);
\draw (A29) -- (A37);
\draw (A29) -- (A38);
\draw (A30) -- (A31);
\draw (A30) -- (A37);
\draw (A31) -- (A32);
\draw (A31) -- (A33);
\draw (A31) -- (A37);
\draw (A32) -- (A33);
\draw (A33) -- (A36);
\draw (A33) -- (A37);
\draw (A33) -- (A39);
\draw (A34) -- (A35);
\draw (A34) -- (A38);
\draw (A34) -- (A39);
\draw (A35) -- (A36);
\draw (A35) -- (A39);
\draw (A36) -- (A39);
\draw (A37) -- (A38);
\draw (A37) -- (A39);
\draw (A38) -- (A39);



\end{tikzpicture}

==> FigurePatch2.tex <==

\begin{tikzpicture}[scale=4]
% Define vertices
\coordinate (A0) at (0, 0.5);
\coordinate (A1) at (0.5, 0);
\coordinate (A2) at (1, 0.5);
\coordinate (A3) at (0.5, 1);
\coordinate (A4) at (0.0244716, 0.345492);
\coordinate (A5) at (0.0954907, 0.206109);
\coordinate (A6) at (0.206109, 0.0954907);
\coordinate (A7) at (0.345492, 0.0244716);
\coordinate (A8) at (0.654508, 0.0244716);
\coordinate (A9) at (0.793891, 0.0954907);
\coordinate (A10) at (0.904509, 0.206109);
\coordinate (A11) at (0.975528, 0.345492);
\coordinate (A12) at (0.975528, 0.654508);
\coordinate (A13) at (0.904509, 0.793891);
\coordinate (A14) at (0.793891, 0.904509);
\coordinate (A15) at (0.654508, 0.975528);
\coordinate (A16) at (0.345492, 0.975528);
\coordinate (A17) at (0.206109, 0.904509);
\coordinate (A18) at (0.0954907, 0.793891);
\coordinate (A19) at (0.0244716, 0.654508);
\coordinate (A20) at (0.159269, 0.379996);
\coordinate (A21) at (0.303367, 0.240319);
\coordinate (A22) at (0.486059, 0.147937);
\coordinate (A23) at (0.642521, 0.213929);
\coordinate (A24) at (0.791732, 0.289024);
\coordinate (A25) at (0.824893, 0.450791);
\coordinate (A26) at (0.845676, 0.613781);
\coordinate (A27) at (0.734247, 0.735212);
\coordinate (A28) at (0.613167, 0.846542);
\coordinate (A29) at (0.450184, 0.826664);
\coordinate (A30) at (0.289651, 0.795691);
\coordinate (A31) at (0.214897, 0.656412);
\coordinate (A32) at (0.145385, 0.533223);
\coordinate (A33) at (0.319046, 0.474615);
\coordinate (A34) at (0.687023, 0.565484);
\coordinate (A35) at (0.655041, 0.394412);
\coordinate (A36) at (0.482921, 0.331124);
\coordinate (A37) at (0.391363, 0.657008);
\coordinate (A38) at (0.56398, 0.68937);
\coordinate (A39) at (0.513911, 0.51673);

%seconfirst patch
\fill[Azul!20] (A39) -- (A36) -- (A35) -- cycle;
\fill[Azul!20] (A39) -- (A35) -- (A34) -- cycle;
\fill[Azul!20] (A39) -- (A34) -- (A38) -- cycle;
\fill[Azul!20] (A39) -- (A38) -- (A37) -- cycle;
\fill[Azul!20] (A39) -- (A37) -- (A33) -- cycle;
\fill[Azul!20] (A39) -- (A33) -- (A36) -- cycle;


\fill[Azul!20] (A36) -- (A33) -- (A21) -- cycle;
\fill[Azul!20] (A36) -- (A21) -- (A22) -- cycle;
\fill[Azul!20] (A36) -- (A22) -- (A23) -- cycle;
\fill[Azul!20] (A36) -- (A23) -- (A35) -- cycle;

\fill[Azul!20] (A35) -- (A23) -- (A24) -- cycle;
\fill[Azul!20] (A35) -- (A24) -- (A25) -- cycle;
\fill[Azul!20] (A35) -- (A25) -- (A34) -- cycle;

\fill[Azul!20] (A34) -- (A25) -- (A26) -- cycle;
\fill[Azul!20] (A34) -- (A26) -- (A27) -- cycle;
\fill[Azul!20] (A34) -- (A27) -- (A38) -- cycle;

\fill[Azul!20] (A38) -- (A27) -- (A28) -- cycle;
\fill[Azul!20] (A38) -- (A28) -- (A29) -- cycle;
\fill[Azul!20] (A38) -- (A29) -- (A37) -- cycle;

\fill[Azul!20] (A37) -- (A29) -- (A30) -- cycle;
\fill[Azul!20] (A37) -- (A30) -- (A31) -- cycle;
\fill[Azul!20] (A37) -- (A31) -- (A33) -- cycle;

\fill[Azul!20] (A33) -- (A31) -- (A32) -- cycle;
\fill[Azul!20] (A33) -- (A32) -- (A20) -- cycle;
\fill[Azul!20] (A33) -- (A20) -- (A21) -- cycle;
% Draw additional vertices
    \foreach \vertex in {A0, A1, A2, A3, A4, A5, A6, A7, A8, A9, A10, A11, A12, A13, A14, A15, A16, A17, A18, A19, A20, A21, A22, A23, A24, A25, A26, A27, A28, A29, A30, A31, A32, A33, A34, A35, A36, A37, A38}
        \fill[gray] (\vertex) circle (0.25pt);
    \fill[Azul] (A39) circle (0.75pt) node[right,xshift=.1cm, yshift=-0.075cm] {$z$};

% \draw (A1) -- (A5);
% \draw (A21) -- (A5);
% \draw (A32) -- (A33);
% \draw (A33) -- (A34);
% \draw (A34) -- (A32);
% \draw (A21) -- (A34);
% \draw (A21) -- (A33);
% \draw (A1) -- (A21);
% \draw (A5) -- (A6);
% \draw (A6) -- (A21);
% \draw (A6) -- (A7);
% \draw (A7) -- (A8);
% \draw (A8) -- (A2);
% \draw (A2) -- (A9);
% \draw (A9) -- (A10);
% \draw (A10) -- (A11);
% \draw (A11) -- (A12);
% \draw (A12) -- (A3);
% \draw (A3) -- (A13);
% \draw (A13) -- (A14);
% \draw (A14) -- (A15);
% \draw (A15) -- (A16);
% \draw (A16) -- (A4);
% \draw (A4) -- (A17);
% \draw (A17) -- (A18);
% \draw (A18) -- (A19);
% \draw (A19) -- (A20);
% \draw (A20) -- (A1);

\draw (A0) -- (A4);
\draw (A0) -- (A19);
\draw (A0) -- (A20);
\draw (A0) -- (A32);
\draw (A1) -- (A7);
\draw (A1) -- (A8);
\draw (A1) -- (A22);
\draw (A2) -- (A11);
\draw (A2) -- (A12);
\draw (A2) -- (A25);
\draw (A2) -- (A26);
\draw (A3) -- (A15);
\draw (A3) -- (A16);
\draw (A3) -- (A28);
\draw (A3) -- (A29);
\draw (A4) -- (A5);
\draw (A4) -- (A20);
\draw (A5) -- (A6);
\draw (A5) -- (A20);
\draw (A5) -- (A21);
\draw (A6) -- (A7);
\draw (A6) -- (A21);
\draw (A7) -- (A21);
\draw (A7) -- (A22);
\draw (A8) -- (A9);
\draw (A8) -- (A22);
\draw (A8) -- (A23);
\draw (A9) -- (A10);
\draw (A9) -- (A23);
\draw (A9) -- (A24);
\draw (A10) -- (A11);
\draw (A10) -- (A24);
\draw (A11) -- (A24);
\draw (A11) -- (A25);
\draw (A12) -- (A13);
\draw (A12) -- (A26);
\draw (A13) -- (A14);
\draw (A13) -- (A26);
\draw (A13) -- (A27);
\draw (A14) -- (A15);
\draw (A14) -- (A27);
\draw (A14) -- (A28);
\draw (A15) -- (A28);
\draw (A16) -- (A17);
\draw (A16) -- (A29);
\draw (A16) -- (A30);
\draw (A17) -- (A18);
\draw (A17) -- (A30);
\draw (A18) -- (A19);
\draw (A18) -- (A30);
\draw (A18) -- (A31);
\draw (A19) -- (A31);
\draw (A19) -- (A32);
\draw (A20) -- (A21);
\draw (A20) -- (A32);
\draw (A20) -- (A33);
\draw (A21) -- (A22);
\draw (A21) -- (A33);
\draw (A21) -- (A36);
\draw (A22) -- (A23);
\draw (A22) -- (A36);
\draw (A23) -- (A24);
\draw (A23) -- (A35);
\draw (A23) -- (A36);
\draw (A24) -- (A25);
\draw (A24) -- (A35);
\draw (A25) -- (A26);
\draw (A25) -- (A34);
\draw (A25) -- (A35);
\draw (A26) -- (A27);
\draw (A26) -- (A34);
\draw (A27) -- (A28);
\draw (A27) -- (A34);
\draw (A27) -- (A38);
\draw (A28) -- (A29);
\draw (A28) -- (A38);
\draw (A29) -- (A30);
\draw (A29) -- (A37);
\draw (A29) -- (A38);
\draw (A30) -- (A31);
\draw (A30) -- (A37);
\draw (A31) -- (A32);
\draw (A31) -- (A33);
\draw (A31) -- (A37);
\draw (A32) -- (A33);
\draw (A33) -- (A36);
\draw (A33) -- (A37);
\draw (A33) -- (A39);
\draw (A34) -- (A35);
\draw (A34) -- (A38);
\draw (A34) -- (A39);
\draw (A35) -- (A36);
\draw (A35) -- (A39);
\draw (A36) -- (A39);
\draw (A37) -- (A38);
\draw (A37) -- (A39);
\draw (A38) -- (A39);



\end{tikzpicture}

==> FigurePatch3.tex <==

\begin{tikzpicture}[scale=4]
% Define vertices
\coordinate (A0) at (0, 0.5);
\coordinate (A1) at (0.5, 0);
\coordinate (A2) at (1, 0.5);
\coordinate (A3) at (0.5, 1);
\coordinate (A4) at (0.0244716, 0.345492);
\coordinate (A5) at (0.0954907, 0.206109);
\coordinate (A6) at (0.206109, 0.0954907);
\coordinate (A7) at (0.345492, 0.0244716);
\coordinate (A8) at (0.654508, 0.0244716);
\coordinate (A9) at (0.793891, 0.0954907);
\coordinate (A10) at (0.904509, 0.206109);
\coordinate (A11) at (0.975528, 0.345492);
\coordinate (A12) at (0.975528, 0.654508);
\coordinate (A13) at (0.904509, 0.793891);
\coordinate (A14) at (0.793891, 0.904509);
\coordinate (A15) at (0.654508, 0.975528);
\coordinate (A16) at (0.345492, 0.975528);
\coordinate (A17) at (0.206109, 0.904509);
\coordinate (A18) at (0.0954907, 0.793891);
\coordinate (A19) at (0.0244716, 0.654508);
\coordinate (A20) at (0.159269, 0.379996);
\coordinate (A21) at (0.303367, 0.240319);
\coordinate (A22) at (0.486059, 0.147937);
\coordinate (A23) at (0.642521, 0.213929);
\coordinate (A24) at (0.791732, 0.289024);
\coordinate (A25) at (0.824893, 0.450791);
\coordinate (A26) at (0.845676, 0.613781);
\coordinate (A27) at (0.734247, 0.735212);
\coordinate (A28) at (0.613167, 0.846542);
\coordinate (A29) at (0.450184, 0.826664);
\coordinate (A30) at (0.289651, 0.795691);
\coordinate (A31) at (0.214897, 0.656412);
\coordinate (A32) at (0.145385, 0.533223);
\coordinate (A33) at (0.319046, 0.474615);
\coordinate (A34) at (0.687023, 0.565484);
\coordinate (A35) at (0.655041, 0.394412);
\coordinate (A36) at (0.482921, 0.331124);
\coordinate (A37) at (0.391363, 0.657008);
\coordinate (A38) at (0.56398, 0.68937);
\coordinate (A39) at (0.513911, 0.51673);

%seconfirst patch
\fill[Azul!20] (A0) -- (A4) -- (A5) -- (A6) -- (A7) -- (A1) -- (A8) -- (A9) -- (A10) -- (A11) -- (A2) -- (A12) -- (A13) -- (A14) -- (A15) -- (A3) -- (A16) -- (A17) -- (A18) -- (A19) -- (A0)-- cycle;

% Draw additional vertices
    \foreach \vertex in {A0, A1, A2, A3, A4, A5, A6, A7, A8, A9, A10, A11, A12, A13, A14, A15, A16, A17, A18, A19, A20, A21, A22, A23, A24, A25, A26, A27, A28, A29, A30, A31, A32, A33, A34, A35, A36, A37, A38}
        \fill[gray] (\vertex) circle (0.25pt);
    \fill[Azul] (A39) circle (0.75pt) node[right,xshift=.1cm, yshift=-0.075cm] {$z$};

% \draw (A1) -- (A5);
% \draw (A21) -- (A5);
% \draw (A32) -- (A33);
% \draw (A33) -- (A34);
% \draw (A34) -- (A32);
% \draw (A21) -- (A34);
% \draw (A21) -- (A33);
% \draw (A1) -- (A21);
% \draw (A5) -- (A6);
% \draw (A6) -- (A21);
% \draw (A6) -- (A7);
% \draw (A7) -- (A8);
% \draw (A8) -- (A2);
% \draw (A2) -- (A9);
% \draw (A9) -- (A10);
% \draw (A10) -- (A11);
% \draw (A11) -- (A12);
% \draw (A12) -- (A3);
% \draw (A3) -- (A13);
% \draw (A13) -- (A14);
% \draw (A14) -- (A15);
% \draw (A15) -- (A16);
% \draw (A16) -- (A4);
% \draw (A4) -- (A17);
% \draw (A17) -- (A18);
% \draw (A18) -- (A19);
% \draw (A19) -- (A20);
% \draw (A20) -- (A1);

\draw (A0) -- (A4);
\draw (A0) -- (A19);
\draw (A0) -- (A20);
\draw (A0) -- (A32);
\draw (A1) -- (A7);
\draw (A1) -- (A8);
\draw (A1) -- (A22);
\draw (A2) -- (A11);
\draw (A2) -- (A12);
\draw (A2) -- (A25);
\draw (A2) -- (A26);
\draw (A3) -- (A15);
\draw (A3) -- (A16);
\draw (A3) -- (A28);
\draw (A3) -- (A29);
\draw (A4) -- (A5);
\draw (A4) -- (A20);
\draw (A5) -- (A6);
\draw (A5) -- (A20);
\draw (A5) -- (A21);
\draw (A6) -- (A7);
\draw (A6) -- (A21);
\draw (A7) -- (A21);
\draw (A7) -- (A22);
\draw (A8) -- (A9);
\draw (A8) -- (A22);
\draw (A8) -- (A23);
\draw (A9) -- (A10);
\draw (A9) -- (A23);
\draw (A9) -- (A24);
\draw (A10) -- (A11);
\draw (A10) -- (A24);
\draw (A11) -- (A24);
\draw (A11) -- (A25);
\draw (A12) -- (A13);
\draw (A12) -- (A26);
\draw (A13) -- (A14);
\draw (A13) -- (A26);
\draw (A13) -- (A27);
\draw (A14) -- (A15);
\draw (A14) -- (A27);
\draw (A14) -- (A28);
\draw (A15) -- (A28);
\draw (A16) -- (A17);
\draw (A16) -- (A29);
\draw (A16) -- (A30);
\draw (A17) -- (A18);
\draw (A17) -- (A30);
\draw (A18) -- (A19);
\draw (A18) -- (A30);
\draw (A18) -- (A31);
\draw (A19) -- (A31);
\draw (A19) -- (A32);
\draw (A20) -- (A21);
\draw (A20) -- (A32);
\draw (A20) -- (A33);
\draw (A21) -- (A22);
\draw (A21) -- (A33);
\draw (A21) -- (A36);
\draw (A22) -- (A23);
\draw (A22) -- (A36);
\draw (A23) -- (A24);
\draw (A23) -- (A35);
\draw (A23) -- (A36);
\draw (A24) -- (A25);
\draw (A24) -- (A35);
\draw (A25) -- (A26);
\draw (A25) -- (A34);
\draw (A25) -- (A35);
\draw (A26) -- (A27);
\draw (A26) -- (A34);
\draw (A27) -- (A28);
\draw (A27) -- (A34);
\draw (A27) -- (A38);
\draw (A28) -- (A29);
\draw (A28) -- (A38);
\draw (A29) -- (A30);
\draw (A29) -- (A37);
\draw (A29) -- (A38);
\draw (A30) -- (A31);
\draw (A30) -- (A37);
\draw (A31) -- (A32);
\draw (A31) -- (A33);
\draw (A31) -- (A37);
\draw (A32) -- (A33);
\draw (A33) -- (A36);
\draw (A33) -- (A37);
\draw (A33) -- (A39);
\draw (A34) -- (A35);
\draw (A34) -- (A38);
\draw (A34) -- (A39);
\draw (A35) -- (A36);
\draw (A35) -- (A39);
\draw (A36) -- (A39);
\draw (A37) -- (A38);
\draw (A37) -- (A39);
\draw (A38) -- (A39);



\end{tikzpicture}
